WiP: Towards a Secure SECP256K1 for Crypto Wallets: Hardware Architecture and Implementation

The SECP256K1 elliptic curve algorithm is fundamental in cryptocurrency wallets for generating secure public keys from private keys, thereby ensuring the protection and ownership of blockchain-based digital assets. However, the literature highlights several successful side-channel attacks on hardware wallets that exploit SECP256K1 to extract private keys. This work proposes a novel hardware architecture for SECP256K1, optimized for side-channel attack resistance and efficient resource utilization. The architecture incorporates complete addition formulas, temporary registers, and parallel processing techniques, making elliptic curve point addition and doubling operations indistinguishable. Implementation results demonstrate an average reduction of 45% in LUT usage compared to similar works, emphasizing the design's resource efficiency.

==> Figs/papd.tex <==
\begin{tikzpicture}[xscale=0.6, yscale=0.7]
    \node[](a) at (3.4,-0.5){(A)};
    \node[](a) at (10.5,-0.5){(B)};
    \begin{axis}[ xmin=-6, xmax=6, ymin=-10, ymax=10,
    axis lines=middle, xlabel=$x$, ylabel=$y$]
        \addplot[line width=2pt, color=red, samples=1001, domain=-4:4]{sqrt(x^3 + 7)};
        \addplot[line width=2pt, color=red, samples=1001, domain=-4:4]{-sqrt(x^3 + 7)};
        \addplot[color=blue, no markers]{x+2};
        \addplot +[color=black, dashed, mark=none, line width=2pt] coordinates {(2.1, -4) (2.1, 4)};
        \node[circle, fill, scale=0.7, color=black,label={[xshift=0.1cm,yshift=0.2cm]left:$\bm{P}$}] at (axis cs:-2,0){};
        \node[circle, fill, scale=0.7, color=black,label={[xshift=-0.1cm,yshift=-0.2cm]right:$\bm{Q}$}] at (axis cs:0.71,2.7){};
        \node[circle, fill, scale=0.7, color=black,label=right:$-\bm{R}$]at (axis cs:2.1,4.1){};
        \node[circle, fill, scale=0.7, color=black,label={right:$\bm{R}=\bm{P}+\bm{Q}$}] at (axis cs:2.1,-4){};
        \node[text=red](eq) at (4,-9){$y^2=x^3+7$};
        %\addplot[color=blue, samples=50, domain=-4:4, dashed, mark=*]{1-x^2};
    \end{axis}
    
 \begin{scope}[xshift=7.2cm]
    \begin{axis}[ xmin=-6, xmax=6, ymin=-10, ymax=10,
    axis lines=middle, xlabel=$x$, ylabel=$y$]
        \addplot[line width=2pt, color=red, samples=1001, domain=-4:4]{sqrt(x^3 + 7)};
        \addplot[line width=2pt, color=red, samples=1001, domain=-4:4]{-sqrt(x^3 + 7)};
        \addplot[color=blue, no markers]{x+3.5};
        \addplot +[color=black, dashed, mark=none, line width=2pt] coordinates {(3.5, -7.5) (3.5, 7.5)};
        \node[circle, fill, scale=0.7, color=black,label={[xshift=0.1cm,yshift=0.2cm]left:$\bm{P}$}] at (axis cs:-1.3,2.3){};
        \node[circle, fill, scale=0.7, color=black,label=right:$-\bm{R}$]at (axis cs:3.5,7){};
        \node[circle, fill, scale=0.7, color=black,label={right:$\bm{R}=2\bm{P}$}] at (axis cs:3.5,-7){};
        \node[text=red](eq) at (4,-9){$y^2=x^3+7$};
        %\addplot[color=blue, samples=50, domain=-4:4, dashed, mark=*]{1-x^2};
    \end{axis} 
 \end{scope}
\end{tikzpicture}

==> Figs/secp.tex <==
\begin{tikzpicture}

    \coordinate(a) at (-1,-2.5);
    \coordinate(b) at (3.5,-2.5);
    \coordinate(c) at (3.5,-1.3);
    \coordinate(d) at (4.7,-1.3);
    \coordinate(e) at (4.7,-8.3);
    \coordinate(f) at (3.5,-8.3);
    \coordinate(g) at (3.5,-3.8);
    \coordinate(h) at (-1,-3.8);
        
    \fill[red!10] (a)--(b)--(c)--(d)--(e)--(f)--(g)--(h)--cycle;
    \draw[ line:thick_dot] (a)--(b)--(c)--(d)--(e)--(f)--(g)--(h)--cycle;


    \node [fill=blue!10, rectangle, dash dot, label={[xshift=-1.6cm, yshift=-0.5cm]PA0}, minimum width=4cm, minimum height=4cm, draw](pa1){}; %pa1
    \node [rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, draw](fsm)[below left =0.53cm  and -0.5cm of pa1]{Cntl}; %fsm
    \node [fill=green!50,rectangle, label={[xshift=-0.5cm, yshift=-0.5cm]BIA}, minimum width=1.5cm, minimum height=1.4cm, draw](fsm0)[below=0.52cm of pa1]{}; %fsm
    \node [fill=blue!10, dash dot, rectangle, label={[xshift=-1.6cm, yshift=-0.5cm]PA1}, minimum width=4cm, minimum height=4cm, draw](pa0)[below=2cm of pa1]{}; %pa0
    \node [trapezium, trapezium stretches = true, rotate=-90, minimum width=1cm, minimum height=0.5cm, draw](mux1) at ($(pa1)+(3, 1.5)$){};%mux1
    \node [trapezium, trapezium stretches = true, rotate=-90, minimum width=1cm, minimum height=0.5cm, draw](mux2) at ($(pa1)+(3, 0)$){};%mux2
    \node [trapezium, trapezium stretches = true, rotate=-90, minimum width=1cm, minimum height=0.5cm, draw](mux3) at ($(pa1)+(3, -1.5)$){};%mux3
    \node [trapezium, trapezium stretches = true, rotate=-90, minimum width=1cm, minimum height=0.5cm, draw](mux4) at ($(pa0)+(3, 2.9)$){};%mux4
    \node [trapezium, trapezium stretches = true, rotate=-90, minimum width=1cm, minimum height=0.5cm, draw](mux5) at ($(pa0)+(-2.5, 0.5)$){};%mux5
    \node [trapezium, trapezium stretches = true, rotate=-90, minimum width=1cm, minimum height=0.5cm, draw](mux6) at ($(pa0)+(-2.5, -1)$){};%mux6
    \node [trapezium, trapezium stretches = true, rotate=-90, minimum width=1cm, minimum height=0.5cm, draw](mux7) at ($(pa1)+(-2.5, 0)$){};%mux7
    \node [trapezium, trapezium stretches = true, rotate=-90, minimum width=1cm, minimum height=0.5cm, draw](mux8) at ($(pa0)+(3, 0.5)$){};%mux8
    \node [trapezium, trapezium stretches = true, rotate=-90, minimum width=1cm, minimum height=0.5cm, draw](mux9) at ($(pa0)+(3, -0.6)$){};%mux8

    % Registers
    % R_0
    \node [rectangle, label={3 $\times$ 256}, minimum width=0.8cm, minimum height=3cm, draw](reg01) at ($(pa1)+(4.2,0.7)$) {}; %reg01
    \node [fill=white, rectangle, minimum width=0.8cm, minimum height=3cm, draw](reg00) at ($(pa1)+(4.1,0.6)$) {}; %reg00
    \node [fill=white, rectangle, minimum width=0.8cm, minimum height=3cm, draw](reg0) at ($(pa1)+(4.0,0.5)$) {$\bm{R_0}$}; %reg0
    \node [isosceles triangle,  minimum width=2.8mm, minimum height=0.8mm, draw] (clk0)[below left=-0.35cm and -0.22cm of reg0]{}; %clk0
    %R_1
    \node [rectangle, label={3 $\times$ 256}, minimum width=0.8cm, minimum height=3cm, draw](reg11) at ($(pa0)+(4.2,-0.5)$) {}; %reg11
    \node [fill=white, rectangle, minimum width=0.8cm, minimum height=3cm, draw](reg10) at ($(pa0)+(4.1,-0.6)$) {}; %reg10
    \node [fill=white, rectangle, minimum width=0.8cm, minimum height=3cm, draw](reg1) at ($(pa0)+(4,-0.7)$) {$\bm{R_1}$}; %reg1
    \node [isosceles triangle, minimum width=2.8mm, minimum height=0.8mm, draw] (clk0)[below left=-0.35cm and -0.22cm of reg1]{}; %clk0
    %R_t
    \node [rectangle, label={3 $\times$ 256}, minimum width=0.8cm, minimum height=3cm, draw](reg11T) at ($(reg01)+(0,-3.6)$) {}; %reg11
    \node [fill=white, rectangle, minimum width=0.8cm, minimum height=3cm, draw](reg10T) at ($(reg01)+(-0.1,-3.7)$) {}; %reg10
    \node [fill=white, rectangle, minimum width=0.8cm, minimum height=3cm, draw](reg1T) at ($(reg01)+(-0.2,-3.8)$) {$\bm{R_t}$}; %reg1
    \node [isosceles triangle, minimum width=2.8mm, minimum height=0.8mm, draw] (clk0T)[below left=-0.35cm and -0.22cm of reg1T]{}; %clk0

    % Lines
    \draw[blue,line:thick]($(fsm0.east)+(0,-0.2)$)|-($(mux4)+(-0.25, -0.3)$);
    \draw[blue,line:thick]($(fsm0.east)+(0,-0.2)$)|-($(mux4)+(-0.7, -0.3)$) |-($(mux8)+(-0.25, 0.3)$);
    \draw[blue,line:thick]($(fsm0.east)+(0,-0.2)$)|-($(mux4)+(-0.7, -0.3)$) |-($(mux9)+(-0.25, 0.3)$);
    \draw[line:thick](mux8.north)|-($(reg1.west)+(0, 1.2)$);
    \draw[line:thick](mux9.north)|-($(reg1.west)+(0, 0.1)$); 
    \draw[red,line:thick](reg1)--($(reg1)+(0.8, 0)$)|-($(mux6)+(-0.8, -1.6)$)|-($(fsm.north)+(0,0.1)$)-|($(fsm0.west)+(-0.3, 0.3)$)--($(fsm0.west)+(0, 0.3)$);
    \draw[blue,line:thick](reg0)-|($(reg0)+(1, 2.7)$)-|($(mux7)+(-0.5, -0.75)$)|-($(fsm.north)+(0,0.2)$)-|($(fsm0.west)+(-0.5, 0)$)--($(fsm0.west)+(0, 0)$); %r0-p1
    \draw[line:thick]($(fsm0.west)+(-0.3, -0.3)$)node[left]{$R_t$}--($(fsm0.west)+(0, -0.3)$);
    \draw[line:thick](reg1T.east)--($(reg1T.east)+(0.5,0)$)node[above]{$R_t$};
    
    \draw[line:thick](mux1.north)|-($(reg0.west)+(0, 1)$); %2-r0
    \draw[line:thick](mux2.north)|-($(reg0.west)+(0, -0.5)$); %2-r0
    \draw[line:thick](mux3.north)--($(mux3.north)+(0.1,0)$)|-($(reg0.west)+(0, -0.8)$); %2-r0
    \draw[line:thick]($(mux1)+(-5, 1.5)$)node[left]{$x$}-|($(mux1)+(-0.5, 0.3)$)--($(mux1)+(-0.25, 0.3)$); %x-1
    \draw[line:thick]($(mux1)+(-5, 1.2)$)node[left]{$y$}-|($(mux2)+(-0.6, 0.3)$)--($(mux2)+(-0.25, 0.3)$); %y-2
    \draw[line:thick]($(mux1)+(-5, 0.9)$)node[left]{$z$}-|($(mux3)+(-0.75, 0.3)$)--($(mux3)+(-0.25, 0.3)$); %z-2
    \draw[line:thick]($(pa0)+(-2.3, 1.5)$)node[left]{$b3$}--($(pa0)+(-2, 1.5)$); %p0-p0
    \draw[line:thick]($(pa1)+(-2.3, 1.5)$)node[left]{$b3$}--($(pa1)+(-2, 1.5)$); %p0-p0
    \draw[line:thick](mux5.north) |- ($(pa0.west)+(0,0.5)$);
    \draw[line:thick](mux6.north) |- ($(pa0.west)+(0,-1)$);
    \draw[line:thick](mux7.north) |- ($(pa1.west)+(0,0)$);
    \draw[line:thick](mux4.north) -| ($(mux4.north)!0.3!(reg1T.west)+(0,1.0)$) |- ($(reg1T.west)+(0,1.2)$);;
    \draw[line:thin]($(fsm.west)+(-0.3, 0)$)node[above]{$k_i$} -- (fsm.west);
    \draw[red,line:thick](reg1)--($(reg1)+(0.8, 0)$)|-($(mux6)+(-0.8, -1.6)$)|-($(mux6)+(-0.25, -0.3)$); %r1-6
    \draw[red,line:thick](reg1)--($(reg1)+(0.8, 0)$)|-($(mux6)+(-0.8, -1.6)$)|-($(mux5)+(-0.25, -0.3)$); %r1-5
    \draw[red,line:thick](reg1)--($(reg1)+(0.8, 0)$)|-($(mux6)+(-0.8, -1.6)$)|-($(mux7)+(-0.25, -0.3)$); %r1-7
    \draw[blue,line:thick](reg0)-|($(reg0)+(1, 2.7)$)-|($(mux5)+(-0.5, 0.3)$)|-($(mux5)+(-0.25, 0.3)$); %r0-5
    \draw[blue,line:thick](reg0)-|($(reg0)+(1, 2.7)$)-|($(mux7)+(-0.5, 0.3)$)|-($(mux7)+(-0.25, 0.3)$); %r0-7
    \draw[blue,line:thick](reg0)-|($(reg0)+(1, 2.7)$)-|($(mux7)+(-0.5, -0.75)$)|-($(pa1.west)+(0, -0.7)$); %r0-p1

    
    \draw[line:thick]($(pa0.east)+(0,0.2)$)|-($(mux8)+(-0.25, -0.3)$); % mux to R1
    \draw[line:thick]($(pa0.east)+(0,-0.9)$)|-($(mux9)+(-0.25, -0.3)$);
    \draw[line:thick]($(pa0.east)+(0,-1.2)$)|-($(reg1.west)+(0,-0.5)$);

    \draw[line:thick]($(pa1.east)+(0,1.3)$)|-($(mux1.south)+(0,-0.2)$);
    \draw[line:thick]($(pa1.east)+(0,-0.2)$)|-($(mux2.south)+(0,-0.2)$);
    \draw[line:thick]($(pa1.east)+(0,-1.7)$)|-($(mux3.south)+(0,-0.2)$);
    %\draw[line:thin]($(pa1.east)+(0, -1.8)$)-|($(mux4)+(-0.6, 0.3)$)--($(mux4)+(-0.25, 0.3)$); %p1-4
    %\draw[line:thin]($(pa0.east)+(0, 1.8)$)-|($(mux4)+(-0.6, -0.3)$)--($(mux4)+(-0.25, -0.3)$); %p0-4
    \draw[blue,line:thick](reg0)-|node[below]{$\hat{R}$}($(reg0)+(1, 2.7)$)-|($(mux7)+(-0.5, -0.75)$)|-($(fsm.north)+(0,0.2)$)-|($(mux4)+(-0.5, 0.3)$)--($(mux4)+(-0.25, 0.3)$); %r0-p1
    \draw[red,line:thick](reg1)--($(reg1)+(0.8, 0)$)|-($(mux6)+(-0.8, -1.6)$)|-($(fsm.north)+(0,0.1)$)-|($(mux4)+(-0.6, 0)$)--($(mux4)+(-0.25, 0)$); %r1-7
    %\draw[line:thin]($(pa0.east)+(0, 1.8)$)-|($(reg1.west)+(-1.4, -1)$)--node[pos=0.7, above]{en}($(reg1.west)+(0, -1)$); %p0-4
    %\draw[blue,line:thick](reg0.east) |- ($(reg0.east)+(0.8,0)$)node[above, black]{$\hat{R}$};
    \draw[line:thick]($(mux6)+(-0.5, 0.5)$)node[above]{$x$}|-($(mux6)+(-0.25, 0.3)$); %6-6
    

    \begin{scope}[xshift=0.3cm, yshift=0.1cm, scale=0.5, transform shape]
    \node [node:ALU](newALU) at (0,0) {};
    \node [rectangle, minimum width=1cm, minimum height=4cm, draw](regf1)[above right= -4 and 1 of newALU]{};%regf1
    \node [fill=white,rectangle, minimum width=1cm, minimum height=4cm, draw](regf0)[above right= -4.1 and -1.1 of regf1]{};%regf0
    \node [fill=white, rectangle, minimum width=1cm, minimum height=4cm, draw](regf)[above right= -4.1 and -1.1 of regf0]{};%regf
    \node [above, yshift=0.2cm] at (regf.north) {\textbf{8 $\times$ 256}};
    \node [isosceles triangle, minimum size =0.1cm, draw](clk0)[below left = -0.4cm and -0.25cm of regf]{};
    \node [rectangle, minimum width=1.2cm, minimum height=1.2cm, draw](fsm)[below=1cm of newALU]{Cntl}; %fsm
    \node [trapezium, trapezium stretches = true, rotate=-90, minimum width=2cm, minimum height=0.5cm, draw](mux1)[above left=0cm and 2cm of newALU]{};%mux1
    \node [trapezium, trapezium stretches = true, rotate=-90, minimum width=2cm, minimum height=0.5cm, draw](mux0)[above left=-4cm and 2cm of newALU]{}; %mux0
    %lines
    \draw[red, line:thick]($(regf.east)+(0, 1)$)-|($(regf)+(0.8, 3.5)$)-| node[pos=0.3, above, color=black]{1280} node[pos=0.3, color=black]{/}($(mux0)+(-0.65,-0.75)$)--($(mux0)+(-0.26,-0.75)$);
    \draw[red, line:thick]($(regf.east)+(0, 1)$)-|($(regf)+(0.8, 3.5)$)-|($(mux1)+(-0.65,-0.8)$)--($(mux1)+(-0.26,-0.8)$);
    \draw[line:thick](mux0.north)|-($(mux0)!0.5!(newALU)+(0,-1)$)|-($(newALU.west)+(0,-1.12)$);
    \draw[line:thick](mux1.north)|-($(mux1)!0.5!(newALU)+(0,1)$)|-($(newALU.west)+(0,1.12)$); %($(nor1.east)!0.5!(nand1.east)+(1,0)$)
    \draw[line:thick](newALU.east)|-($(newALU)!0.5!(regf)+(0,0.25)$)|-($(regf.west)+(0,1.5)$);
    \draw[line:thick]($(mux1)+(-1.25, 0.8)$)--($(mux1)+(-0.25, 0.8)$);
    \draw[line:thick]($(mux1)+(-2, -0.6)$)-|($(mux1)+(-1, 0.3)$)--($(mux1)+(-0.25, 0.3)$) node[right=-1.5]{};
    \draw[line:thick]($(mux1)+(-2, -0.6)$)-|($(mux0)+(-1, 0.3)$)--($(mux0)+(-0.25, 0.3)$) node[right=-1.5]{};
    \draw[line:thick]($(mux1)+(-2, -1.2)$)--($(mux1)+(-0.8, -1.2)$)--($(mux1)+(-0.8, -0.3)$)--($(mux1)+(-0.25, -0.3)$) node[right=-1.5]{};
    \draw[line:thick]($(mux1)+(-2, -1.2)$)--($(mux1)+(-0.8, -1.2)$)--($(mux0)+(-0.8, -0.3)$)--($(mux0)+(-0.25, -0.3)$);
    \draw[line:thin](fsm)--node[right]{op}($(newALU.south)+(0,0.4)$);
    \draw[line:thin](fsm.east)-- node[pos=0.3, xshift=5mm, below]{en} ($(fsm)+(0.9, 0)$)|-($(regf)+(-0.5, -1)$);
    \draw[line:thin](fsm)-|(mux0);
    \draw[line:thin](fsm)-| node[pos=0.30, below]{sel} ($(newALU)+(-1.5, 0)$)-|(mux1);
    \draw[line:thick](regf1)--($(regf1)+(1, 0)$);
    \draw[line:thick]($(regf0)+(0.5, -0.5)$)--($(regf0)+(1, -0.5)$);
    \draw[line:thick]($(regf)+(0.5, -1)$)--($(regf)+(1, -1)$);
    %\draw[line:thick]($(mmalu)+(0, 2)$)--(mmalu)node[above=1.9]{P};     
    \end{scope}

    
    \begin{scope}[xshift=0.3cm, yshift=-5.9cm, scale=0.5, transform shape]
    \node [node:ALU](newALU) at (0,0) {};
    \node [rectangle, minimum width=1cm, minimum height=4cm, draw](regf1)[above right= -4 and 1 of newALU]{};%regf1
    \node [fill=white,rectangle, minimum width=1cm, minimum height=4cm, draw](regf0)[above right= -4.1 and -1.1 of regf1]{};%regf0
    \node [fill=white, rectangle, minimum width=1cm, minimum height=4cm, draw](regf)[above right= -4.1 and -1.1 of regf0]{};%regf
    \node [above, yshift=0.2cm] at (regf.north) {\textbf{8 $\times$ 256}};
    \node [isosceles triangle, minimum size =0.1cm, draw](clk0)[below left = -0.4cm and -0.25cm of regf]{};
    \node [rectangle, minimum width=1.2cm, minimum height=1.2cm, draw](fsm)[below =1cm of newALU]{Cntl}; %fsm
    \node [trapezium, trapezium stretches = true, rotate=-90, minimum width=2cm, minimum height=0.5cm, draw](mux1)[above left=0cm and 2cm of newALU]{};%mux1
    \node [trapezium, trapezium stretches = true, rotate=-90, minimum width=2cm, minimum height=0.5cm, draw](mux0)[above left=-4cm and 2cm of newALU]{}; %mux0
    %lines
    \draw[red, line:thick]($(regf.east)+(0, 1)$)-|($(regf)+(0.8, 3.5)$)-| node[pos=0.3, above, color=black]{1280} node[pos=0.3, color=black]{/}($(mux0)+(-0.65,-0.75)$)--($(mux0)+(-0.26,-0.75)$);
    \draw[red, line:thick]($(regf.east)+(0, 1)$)-|($(regf)+(0.8, 3.5)$)-|($(mux1)+(-0.65,-0.8)$)--($(mux1)+(-0.26,-0.8)$);
    \draw[line:thick](mux0.north)|-($(mux0)!0.5!(newALU)+(0,-1)$)|-($(newALU.west)+(0,-1.12)$);
    \draw[line:thick](mux1.north)|-($(mux1)!0.5!(newALU)+(0,1)$)|-($(newALU.west)+(0,1.12)$); %($(nor1.east)!0.5!(nand1.east)+(1,0)$)
    \draw[line:thick](newALU.east)|-($(newALU)!0.5!(regf)+(0,0.25)$)|-($(regf.west)+(0,1.5)$);
    \draw[line:thick]($(mux1)+(-1.25, 0.8)$)--($(mux1)+(-0.25, 0.8)$);
    \draw[line:thick]($(mux1)+(-2, -0.6)$)-|($(mux1)+(-1, 0.3)$)--($(mux1)+(-0.25, 0.3)$) node[right=-1.5]{};
    \draw[line:thick]($(mux1)+(-2, -0.6)$)-|($(mux0)+(-1, 0.3)$)--($(mux0)+(-0.25, 0.3)$) node[right=-1.5]{};
    \draw[line:thick]($(mux1)+(-2, -1.2)$)--($(mux1)+(-0.8, -1.2)$)--($(mux1)+(-0.8, -0.3)$)--($(mux1)+(-0.25, -0.3)$) node[right=-1.5]{};
    \draw[line:thick]($(mux1)+(-2, -1.2)$)--($(mux1)+(-0.8, -1.2)$)--($(mux0)+(-0.8, -0.3)$)--($(mux0)+(-0.25, -0.3)$);
    \draw[line:thin](fsm)--node[right]{op}($(newALU.south)+(0,0.4)$);
    \draw[line:thin](fsm.east)-- node[pos=0.3, xshift=5mm, below]{en} ($(fsm)+(0.9, 0)$)|-($(regf)+(-0.5, -1)$);
    \draw[line:thin](fsm)-|(mux0);
    \draw[line:thin](fsm)-| node[pos=0.30, below]{sel} ($(newALU)+(-1.5, 0)$)-|(mux1);
    \draw[line:thick](regf1)--($(regf1)+(1, 0)$);
    \draw[line:thick]($(regf0)+(0.5, -0.5)$)--($(regf0)+(1, -0.5)$);
    \draw[line:thick]($(regf)+(0.5, -1)$)--($(regf)+(1, -1)$);
    %\draw[line:thick]($(mmalu)+(0, 2)$)--(mmalu)node[above=1.9]{P};     
    \end{scope}

    \begin{scope}[xshift=0.8cm, yshift=-3.3cm, scale=0.2, transform shape]
            \node[mux_r](mux0) at (-1.5,3){};%mux0
            \node[mux_r](mux1) at (-1.5,1.8){};%mux1
            \node[mux_r](mux2) at (-1.5,0.6){};%mux2
            \node[mux_r](mux3) at (-1.5,-0.6){};%mux3
            \node[](alu) at (-4,1) {}; %alu
            \node[node:ALU](newALU) at (-4.5,0.2) {};
            \node[rectangle, rounded corners, minimum width=1cm, minimum height=1cm, draw](fsm) at ($(newALU.south)+(0,-1)$) {Cntrl}; %fsm
            \node[mux_r](mux00) at ($(newALU.west)+(-1.2,1.1)$){}; %mux00
            \node[mux_r](mux01) at ($(newALU.west)+(-1.2,-1.1)$){}; %mux01
            
            %line
            \draw[line:thick0] (mux00.north) |- ($(newALU.west)+(0,1.12)$);
            \draw[line:thick0] (mux01.north) |- ($(newALU.west)+(0,-1.12)$);
            \draw[red, line:thick0] (newALU.east)--node[right]{/}++(0.6,0)--node[above]{n}++(0,0) -| ($(alu)!0.7!(mux0)$) |- ($(mux0)+(-0.25,-0.3)$);
            %\draw[red,line:thick0] (newALU.east)--node[pos=0.1]{$/$}node[pos=0.1, left]{n} -| ($(alu)!0.7!(mux0)$) |- ($(mux0)+(-0.25,-0.3)$);
            \draw[red, line:thick0] (newALU.east) -| ($(alu)!0.7!(mux1)$) |- ($(mux1)+(-0.25,-0.3)$);
            \draw[red, line:thick0] (newALU.east) -| ($(alu)!0.7!(mux2)$) |- ($(mux2)+(-0.25,-0.3)$);
            \draw[red, line:thick0] (newALU.east) -| ($(alu)!0.7!(mux3)$) |- ($(mux3)+(-0.25,-0.3)$);
            \draw[red, line:thick0] (newALU.east) -| ($(alu)!0.7!(mux3)$) |- (-0.4,-2);
            \draw[line:thick0] ($(mux0)+(-3.5,0.3)$)--node[left]{$z$}++(0,0)--($(mux0)+(-0.25,0.3)$);
            \draw[line:thick0] ($(mux0)+(-3.5,0)$)--node[left]{\texttt{p}}++(0,0) -| ($(alu)!0.65!(mux0)$) |- ($(mux1)+(-0.25,0.3)$);
            \draw[line:thick0] ($(mux0)+(-3.5,-0.3)$)--node[left]{$e_0$}++(0,0)-| ($(alu)!0.6!(mux0)$) |- ($(mux2)+(-0.25,0.3)$);
            \draw[line:thick0] ($(mux0)+(-3.5,-0.6)$)--node[left]{0}++(0,0) -| ($(alu)!0.55!(mux0)$) |- ($(mux3)+(-0.25,0.3)$);
            \draw[line:thick0] (mux0)--(-0.4,3);
            \draw[line:thick0] (mux1)--(-0.4,1.8);
            \draw[line:thick0] (mux2)--(-0.4,0.6);
            \draw[line:thick0] (mux3)--(-0.4,-0.6);
            \draw[blue, line:thin0] (fsm)--node[black, right]{op}($(newALU.south)+(0,0.4)$);
            \draw[blue, line:thin0] (fsm)-|(mux01);
            \draw[blue, line:thin0] (fsm)-|node[pos=0.15, below, black]{select}($(mux00)+(-0.8,-0.8)$)-|(mux00);
            \draw[blue, line:thin0] (fsm)-|($(mux0)+(0.5,-0.7)$)-|(mux0);
            \draw[blue, line:thin0] (fsm)-|node[pos=0.1, below, black]{select}($(mux1)+(0.5,-0.7)$)-|(mux1);
            \draw[blue, line:thin0] (fsm)-|($(mux2)+(0.5,-0.7)$)-|(mux2);
            \draw[blue, line:thin0] (fsm)-|($(mux3)+(0.5,-0.7)$)-|(mux3);         
    \end{scope}    
\end{tikzpicture}
